An elaborate new proof of Cayley's formula

We construct a bijection between certain Deodhar components of a braid variety constructed from an affine Kac-Moody group of type $A_{n-1}$ and vertex-labeled trees on $n$ vertices. By an argument of Galashin, Lam, and Williams using Opdam's trace formula in the affine Hecke algebra and an identity due to Haglund, we obtain an elaborate new proof for the enumeration of the number of vertex-labeled trees on $n$ vertices.

==> tree_figure.tex <==

\begin{figure}[htbp]
\[
\begin{array}{ccc}
\begin{tikzpicture}
\node[draw,circle,inner sep=0pt,thick,minimum width=1em,black,fill=darkred,fill opacity=.2,text opacity=1] (1) at (0,0) {$4$};
\node[darkblue] (l0) at (0,.4) {\tiny $1$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (2) at (1,0) {$1$};
\node[darkblue] (l1) at (1,.4) {\tiny $2$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (3) at (2,0) {$3$};
\node[darkblue] (l2) at (2,.4) {\tiny $2$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (4) at (3,0) {$2$};
\node[darkblue] (l3) at (3.4,0) {\tiny $3$};
\node[darkblue] (l4) at (2,-.4) {\tiny $1$};
\node[darkblue] (l5) at (1,-.4) {\tiny $1$};
\node[darkblue] (l6) at (0,-.4) {\tiny $2$};
\draw[-,darkblue] (0,.2) to (0,.3);
\draw[-,darkblue] (1,.2) to (1,.3);
\draw[-,darkblue] (2,.2) to (2,.3);
\draw[-,darkblue] (0,-.2) to (0,-.3);
\draw[-,darkblue] (1,-.2) to (1,-.3);
\draw[-,darkblue] (2,-.2) to (2,-.3);
\draw[-,darkblue] (3.2,0) to (3.3,0);
\draw[<-,thick] (1) -- (2);
\draw[<-,thick] (2) -- (3);
\draw[<-,thick] (3) -- (4);
%\node[draw,darkred,circle,fill=darkred,inner sep=0pt,minimum size=3pt] (s) at (-.2,.2) {};
\draw[->,dashed,ultra thick,darkred] plot [smooth] coordinates {(-.15,.15) (-.2,.7) (.5,.6)};
\end{tikzpicture} &
\begin{tikzpicture}
\node[draw,circle,inner sep=0pt,thick,minimum width=1em,black,fill=darkred,fill opacity=.2,text opacity=1] (1) at (0,0) {$4$};
\node[darkblue] (l0) at (0,.4) {\tiny $3$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (2) at (1,0) {$3$};
\node[darkblue] (l1) at (1,.4) {\tiny $2$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (3) at (2,0) {$2$};
\node[darkblue] (l2) at (2,.4) {\tiny $2$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (4) at (3,0) {$1$};
\node[darkblue] (l3) at (3.4,0) {\tiny $3$};
\node[darkblue] (l4) at (2,-.4) {\tiny $1$};
\node[darkblue] (l5) at (1,-.4) {\tiny $1$};
\node[darkblue] (l6) at (0,-.4) {\tiny $0$};
\draw[-,darkblue] (0,.2) to (0,.3);
\draw[-,darkblue] (1,.2) to (1,.3);
\draw[-,darkblue] (2,.2) to (2,.3);
\draw[-,darkblue] (0,-.2) to (0,-.3);
\draw[-,darkblue] (1,-.2) to (1,-.3);
\draw[-,darkblue] (2,-.2) to (2,-.3);
\draw[-,darkblue] (3.2,0) to (3.3,0);
\draw[<-,thick] (1) -- (2);
\draw[<-,thick] (2) -- (3);
\draw[<-,thick] (3) -- (4);
%\node[draw,darkred,circle,fill=darkred,inner sep=0pt,minimum size=3pt] (s) at (-.2,.2) {};
\draw[->,dashed,ultra thick,darkred] plot [smooth] coordinates {(-.15,.15) (-.2,.7) (.5,.6)};
\end{tikzpicture} &
\begin{tikzpicture}
\node[draw,circle,inner sep=0pt,thick,minimum width=1em,black,fill=darkred,fill opacity=.2,text opacity=1] (1) at (0,0) {$4$};
\node[darkblue] (l0) at (0,.4) {\tiny $2$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (2) at (1,0) {$2$};
\node[darkblue] (l1) at (1,.4) {\tiny $1$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (3) at (2,0) {$3$};
\node[darkblue] (l2) at (2,.4) {\tiny $1$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (4) at (3,0) {$1$};
\node[darkblue] (l3) at (3.4,0) {\tiny $3$};
\node[darkblue] (l4) at (2,-.4) {\tiny $2$};
\node[darkblue] (l5) at (1,-.4) {\tiny $2$};
\node[darkblue] (l6) at (0,-.4) {\tiny $1$};
\draw[-,darkblue] (0,.2) to (0,.3);
\draw[-,darkblue] (1,.2) to (1,.3);
\draw[-,darkblue] (2,.2) to (2,.3);
\draw[-,darkblue] (0,-.2) to (0,-.3);
\draw[-,darkblue] (1,-.2) to (1,-.3);
\draw[-,darkblue] (2,-.2) to (2,-.3);
\draw[-,darkblue] (3.2,0) to (3.3,0);
\draw[<-,thick] (1) -- (2);
\draw[<-,thick] (2) -- (3);
\draw[<-,thick] (3) -- (4);
%\node[draw,darkred,circle,fill=darkred,inner sep=0pt,minimum size=3pt] (s) at (-.2,.2) {};
\draw[->,dashed,ultra thick,darkred] plot [smooth] coordinates {(-.15,.15) (-.2,.7) (.5,.6)};
\end{tikzpicture} 
\\
(\!(\overline{4}1)\!)(\!(13)\!)(\!(\overline{3}2)\!)(\!(23)\!)(\!(\overline{3}1)\!)(\!(14)\!)&
(\!(\overline{4}3)\!)(\!(\overline{3}2)\!)(\!(\overline{2}1)\!)(\!(12)\!)(\!(23)\!)(\!(34)\!) &
(\!(\overline{4}2)\!)(\!(23)\!)(\!(\overline{3}1)\!)(\!(13)\!)(\!(\overline{3}2)\!)(\!(24)\!) 
\\[1.5em]

\begin{tikzpicture}
\node[draw,circle,inner sep=0pt,thick,minimum width=1em,black,fill=darkred,fill opacity=.2,text opacity=1] (1) at (0,0) {$4$};
\node[darkblue] (l0) at (0,.4) {\tiny $3$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (2) at (1,0) {$3$};
\node[darkblue] (l1) at (1,.4) {\tiny $1$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (3) at (2,0) {$1$};
\node[darkblue] (l2) at (2,.4) {\tiny $1$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (4) at (3,0) {$2$};
\node[darkblue] (l3) at (3.4,0) {\tiny $3$};
\node[darkblue] (l4) at (2,-.4) {\tiny $2$};
\node[darkblue] (l5) at (1,-.4) {\tiny $2$};
\node[darkblue] (l6) at (0,-.4) {\tiny $0$};
\draw[-,darkblue] (0,.2) to (0,.3);
\draw[-,darkblue] (1,.2) to (1,.3);
\draw[-,darkblue] (2,.2) to (2,.3);
\draw[-,darkblue] (0,-.2) to (0,-.3);
\draw[-,darkblue] (1,-.2) to (1,-.3);
\draw[-,darkblue] (2,-.2) to (2,-.3);
\draw[-,darkblue] (3.2,0) to (3.3,0);
\draw[<-,thick] (1) -- (2);
\draw[<-,thick] (2) -- (3);
\draw[<-,thick] (3) -- (4);
%\node[draw,darkred,circle,fill=darkred,inner sep=0pt,minimum size=3pt] (s) at (-.2,.2) {};
\draw[->,dashed,ultra thick,darkred] plot [smooth] coordinates {(-.15,.15) (-.2,.7) (.5,.6)};
\end{tikzpicture} &
\begin{tikzpicture}
\node[draw,circle,inner sep=0pt,thick,minimum width=1em,black,fill=darkred,fill opacity=.2,text opacity=1] (1) at (0,0) {$4$};
\node[darkblue] (l0) at (0,.4) {\tiny $2$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (2) at (1,0) {$2$};
\node[darkblue] (l1) at (1,.4) {\tiny $2$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (3) at (2,0) {$1$};
\node[darkblue] (l2) at (2,.4) {\tiny $2$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (4) at (3,0) {$3$};
\node[darkblue] (l3) at (3.4,0) {\tiny $3$};
\node[darkblue] (l4) at (2,-.4) {\tiny $1$};
\node[darkblue] (l5) at (1,-.4) {\tiny $1$};
\node[darkblue] (l6) at (0,-.4) {\tiny $1$};
\draw[-,darkblue] (0,.2) to (0,.3);
\draw[-,darkblue] (1,.2) to (1,.3);
\draw[-,darkblue] (2,.2) to (2,.3);
\draw[-,darkblue] (0,-.2) to (0,-.3);
\draw[-,darkblue] (1,-.2) to (1,-.3);
\draw[-,darkblue] (2,-.2) to (2,-.3);
\draw[-,darkblue] (3.2,0) to (3.3,0);
\draw[<-,thick] (1) -- (2);
\draw[<-,thick] (2) -- (3);
\draw[<-,thick] (3) -- (4);
%\node[draw,darkred,circle,fill=darkred,inner sep=0pt,minimum size=3pt] (s) at (-.2,.2) {};
\draw[->,dashed,ultra thick,darkred] plot [smooth] coordinates {(-.15,.15) (-.2,.7) (.5,.6)};
\end{tikzpicture} &
\begin{tikzpicture}
\node[draw,circle,inner sep=0pt,thick,minimum width=1em,black,fill=darkred,fill opacity=.2,text opacity=1] (1) at (0,0) {$4$};
\node[darkblue] (l0) at (0,.4) {\tiny $1$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (2) at (1,0) {$1$};
\node[darkblue] (l1) at (1,.4) {\tiny $1$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (3) at (2,0) {$2$};
\node[darkblue] (l2) at (2,.4) {\tiny $1$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (4) at (3,0) {$3$};
\node[darkblue] (l3) at (3.4,0) {\tiny $3$};
\node[darkblue] (l4) at (2,-.4) {\tiny $2$};
\node[darkblue] (l5) at (1,-.4) {\tiny $2$};
\node[darkblue] (l6) at (0,-.4) {\tiny $2$};
\draw[-,darkblue] (0,.2) to (0,.3);
\draw[-,darkblue] (1,.2) to (1,.3);
\draw[-,darkblue] (2,.2) to (2,.3);
\draw[-,darkblue] (0,-.2) to (0,-.3);
\draw[-,darkblue] (1,-.2) to (1,-.3);
\draw[-,darkblue] (2,-.2) to (2,-.3);
\draw[-,darkblue] (3.2,0) to (3.3,0);
\draw[<-,thick] (1) -- (2);
\draw[<-,thick] (2) -- (3);
\draw[<-,thick] (3) -- (4);
%\node[draw,darkred,circle,fill=darkred,inner sep=0pt,minimum size=3pt] (s) at (-.2,.2) {};
\draw[->,dashed,ultra thick,darkred] plot [smooth] coordinates {(-.15,.15) (-.2,.7) (.5,.6)};
\end{tikzpicture} \\
(\!(\overline{4}3)\!)(\!(\overline{3}1)\!)(\!(12)\!)(\!(\overline{2}1)\!)(\!(13)\!)(\!(34)\!) &
(\!(\overline{4}2)\!)(\!(\overline{2}1)\!)(\!(13)\!)(\!(\overline{3}1)\!)(\!(12)\!)(\!(24)\!) &
(\!(\overline{4}1)\!)(\!(12)\!)(\!(23)\!)(\!(\overline{3}2)\!)(\!(\overline{2}1)\!)(\!(14)\!)
\\[.5em] \hline \\

\begin{tikzpicture}
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (1) at (0,0) {$1$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em,black,fill=darkred,fill opacity=.2,text opacity=1] (2) at (1,0) {$4$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (3) at (2,0) {$2$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (4) at (3,0) {$3$};
\node[darkblue] (l5) at (.7,-.4) {\tiny $1$};
\node[darkblue] (l0) at (-.4,0) {\tiny $3$};
\node[darkblue] (l1) at (1,.4) {\tiny $1$};
\node[darkblue] (l2) at (2,.4) {\tiny $1$};
\node[darkblue] (l3) at (3.4,0) {\tiny $3$};
\node[darkblue] (l4) at (2,-.4) {\tiny $2$};
\node[darkblue] (l6) at (1.3,-.4) {\tiny $1$};
\draw[-,darkblue] (-.2,0) to (-.3,0);
\draw[-,darkblue] (1,.2) to (1,.3);
\draw[-,darkblue] (.9,-.2) to (.75,-.35);
\draw[-,darkblue] (1.1,-.2) to (1.25,-.35);
\draw[-,darkblue] (2,.2) to (2,.3);
\draw[-,darkblue] (2,-.2) to (2,-.3);
\draw[-,darkblue] (3.2,0) to (3.3,0);
\draw[->,thick] (1) -- (2);
\draw[<-,thick] (2) -- (3);
\draw[<-,thick] (3) -- (4);
\draw[->,dashed,ultra thick,darkred] plot [smooth] coordinates {(1,-.2) (.9,-.7) (.2,-.6)};
\end{tikzpicture} &
\begin{tikzpicture}
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (1) at (0,0) {$2$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em,black,fill=darkred,fill opacity=.2,text opacity=1] (2) at (1,0) {$4$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (3) at (2,0) {$3$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (4) at (3,0) {$1$};
\node[darkblue] (l5) at (.7,-.4) {\tiny $2$};
\node[darkblue] (l0) at (-.4,0) {\tiny $3$};
\node[darkblue] (l1) at (1,.4) {\tiny $1$};
\node[darkblue] (l2) at (2,.4) {\tiny $1$};
\node[darkblue] (l3) at (3.4,0) {\tiny $3$};
\node[darkblue] (l4) at (2,-.4) {\tiny $2$};
\node[darkblue] (l6) at (1.3,-.4) {\tiny $0$};
\draw[-,darkblue] (-.2,0) to (-.3,0);
\draw[-,darkblue] (1,.2) to (1,.3);
\draw[-,darkblue] (.9,-.2) to (.75,-.35);
\draw[-,darkblue] (1.1,-.2) to (1.25,-.35);
\draw[-,darkblue] (2,.2) to (2,.3);
\draw[-,darkblue] (2,-.2) to (2,-.3);
\draw[-,darkblue] (3.2,0) to (3.3,0);
\draw[->,thick] (1) -- (2);
\draw[<-,thick] (2) -- (3);
\draw[<-,thick] (3) -- (4);
\draw[->,dashed,ultra thick,darkred] plot [smooth] coordinates {(1,-.2) (.9,-.7) (.2,-.6)};
\end{tikzpicture} &
\begin{tikzpicture}
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (1) at (0,0) {$1$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em,black,fill=darkred,fill opacity=.2,text opacity=1] (2) at (1,0) {$4$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (3) at (2,0) {$3$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (4) at (3,0) {$2$};
\node[darkblue] (l5) at (.7,-.4) {\tiny $1$};
\node[darkblue] (l0) at (-.4,0) {\tiny $3$};
\node[darkblue] (l1) at (1,.4) {\tiny $2$};
\node[darkblue] (l2) at (2,.4) {\tiny $2$};
\node[darkblue] (l3) at (3.4,0) {\tiny $3$};
\node[darkblue] (l4) at (2,-.4) {\tiny $1$};
\node[darkblue] (l6) at (1.3,-.4) {\tiny $0$};
\draw[-,darkblue] (-.2,0) to (-.3,0);
\draw[-,darkblue] (1,.2) to (1,.3);
\draw[-,darkblue] (.9,-.2) to (.75,-.35);
\draw[-,darkblue] (1.1,-.2) to (1.25,-.35);
\draw[-,darkblue] (2,.2) to (2,.3);
\draw[-,darkblue] (2,-.2) to (2,-.3);
\draw[-,darkblue] (3.2,0) to (3.3,0);
\draw[->,thick] (1) -- (2);
\draw[<-,thick] (2) -- (3);
\draw[<-,thick] (3) -- (4);
\draw[->,dashed,ultra thick,darkred] plot [smooth] coordinates {(1,-.2) (.9,-.7) (.2,-.6)};
\end{tikzpicture}
\\
(\!(\overline{4}1)\!)(\!(14)\!)(\!(\overline{4}2)\!)(\!(23)\!)(\!(\overline{3}2)\!)(\!(24)\!) &
(\!(\overline{4}2)\!)(\!(24)\!)(\!(\overline{4}3)\!)(\!(\overline{3}1)\!)(\!(13)\!)(\!(34)\!) &
(\!(\overline{4}1)\!)(\!(14)\!)(\!(\overline{4}3)\!)(\!(\overline{3}2)\!)(\!(23)\!)(\!(34)\!)
\\[.5em] \hline \\
\begin{tikzpicture}
\node[draw,circle,inner sep=0pt,thick,minimum width=1em]  (1) at (0,0) {$2$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em]  (2) at (1,0) {$1$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em,black,fill=darkred,fill opacity=.2,text opacity=1] (3) at (2,0) {$4$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em]  (4) at (3,0) {$3$};
\node[darkblue] (l5) at (1.7,-.4) {\tiny $1$};
\node[darkblue] (l4) at (1,-.4) {\tiny $1$};
\node[darkblue] (l0) at (-.4,0) {\tiny $3$};
\node[darkblue] (l1) at (1,.4) {\tiny $2$};
\node[darkblue] (l2) at (2,.4) {\tiny $2$};
\node[darkblue] (l3) at (3.4,0) {\tiny $3$};
\node[darkblue] (l6) at (2.3,-.4) {\tiny $0$};
\draw[-,darkblue] (-.2,0) to (-.3,0);
\draw[-,darkblue] (1,.2) to (1,.3);
\draw[-,darkblue] (1.9,-.2) to (1.75,-.35);
\draw[-,darkblue] (2.1,-.2) to (2.25,-.35);
\draw[-,darkblue] (2,.2) to (2,.3);
\draw[-,darkblue] (1,-.2) to (1,-.3);
\draw[-,darkblue] (3.2,0) to (3.3,0);
\draw[->,thick] (1) -- (2);
\draw[->,thick] (2) -- (3);
\draw[<-,thick] (3) -- (4);
\draw[->,dashed,ultra thick,darkred] plot [smooth] coordinates {(2,-.2) (1.9,-.7) (1.2,-.6)};
\end{tikzpicture} &
\begin{tikzpicture}
\node[draw,circle,inner sep=0pt,thick,minimum width=1em]  (1) at (0,0) {$3$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em]  (2) at (1,0) {$1$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em,black,fill=darkred,fill opacity=.2,text opacity=1] (3) at (2,0) {$4$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em]  (4) at (3,0) {$2$};
\node[darkblue] (l5) at (1.7,-.4) {\tiny $1$};
\node[darkblue] (l4) at (1,-.4) {\tiny $2$};
\node[darkblue] (l0) at (-.4,0) {\tiny $3$};
\node[darkblue] (l1) at (1,.4) {\tiny $1$};
\node[darkblue] (l2) at (2,.4) {\tiny $1$};
\node[darkblue] (l3) at (3.4,0) {\tiny $3$};
\node[darkblue] (l6) at (2.3,-.4) {\tiny $1$};
\draw[-,darkblue] (-.2,0) to (-.3,0);
\draw[-,darkblue] (1,.2) to (1,.3);
\draw[-,darkblue] (1.9,-.2) to (1.75,-.35);
\draw[-,darkblue] (2.1,-.2) to (2.25,-.35);
\draw[-,darkblue] (2,.2) to (2,.3);
\draw[-,darkblue] (1,-.2) to (1,-.3);
\draw[-,darkblue] (3.2,0) to (3.3,0);
\draw[->,thick] (1) -- (2);
\draw[->,thick] (2) -- (3);
\draw[<-,thick] (3) -- (4);
\draw[->,dashed,ultra thick,darkred] plot [smooth] coordinates {(2,-.2) (1.9,-.7) (1.2,-.6)};
\end{tikzpicture} &
\begin{tikzpicture}
\node[draw,circle,inner sep=0pt,thick,minimum width=1em]  (1) at (0,0) {$1$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em]  (2) at (1,0) {$2$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em,black,fill=darkred,fill opacity=.2,text opacity=1] (3) at (2,0) {$4$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em]  (4) at (3,0) {$3$};
\node[darkblue] (l5) at (1.7,-.4) {\tiny $2$};
\node[darkblue] (l4) at (1,-.4) {\tiny $2$};
\node[darkblue] (l0) at (-.4,0) {\tiny $3$};
\node[darkblue] (l1) at (1,.4) {\tiny $1$};
\node[darkblue] (l2) at (2,.4) {\tiny $1$};
\node[darkblue] (l3) at (3.4,0) {\tiny $3$};
\node[darkblue] (l6) at (2.3,-.4) {\tiny $0$};
\draw[-,darkblue] (-.2,0) to (-.3,0);
\draw[-,darkblue] (1,.2) to (1,.3);
\draw[-,darkblue] (1.9,-.2) to (1.75,-.35);
\draw[-,darkblue] (2.1,-.2) to (2.25,-.35);
\draw[-,darkblue] (2,.2) to (2,.3);
\draw[-,darkblue] (1,-.2) to (1,-.3);
\draw[-,darkblue] (3.2,0) to (3.3,0);
\draw[->,thick] (1) -- (2);
\draw[->,thick] (2) -- (3);
\draw[<-,thick] (3) -- (4);
\draw[->,dashed,ultra thick,darkred] plot [smooth] coordinates {(2,-.2) (1.9,-.7) (1.2,-.6)};
\end{tikzpicture}
\\
(\!(\overline{4}1)\!)(\!(12)\!)(\!(\overline{2}1)\!)(\!(14)\!)(\!(\overline{4}3)\!)(\!(34)\!) &
(\!(\overline{4}1)\!)(\!(13)\!)(\!(\overline{3}1)\!)(\!(14)\!)(\!(\overline{4}2)\!)(\!(24)\!) &
(\!(\overline{4}2)\!)(\!(\overline{2}1)\!)(\!(12)\!)(\!(24)\!)(\!(\overline{4}3)\!)(\!(34)\!)
\\[1.5em] \hline
\begin{tikzpicture}
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (1) at (0,0) {$1$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (2) at (0,1) {$2$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em,black,fill=darkred,fill opacity=.2,text opacity=1] (3) at (-1,0) {$4$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (4) at (1,0) {$3$};
\node[darkblue] (l0) at (-1,.4) {\tiny $1$};
\node[darkblue] (l4) at (-.3,.4) {\tiny $1$};
\node[darkblue] (l1) at (0,1.4) {\tiny $3$};
\node[darkblue] (l4) at (.3,.4) {\tiny $1$};
\node[darkblue] (l2) at (1.4,0) {\tiny $3$};
\node[darkblue] (l3) at (0,-.4) {\tiny $1$};
\node[darkblue] (l3) at (-1,-.4) {\tiny $2$};
\draw[-,darkblue] (1.2,0) to (1.3,0);
\draw[-,darkblue] (-.1,.2) to (-.22,.32);
\draw[-,darkblue] (.1,.2) to (.22,.32);
\draw[-,darkblue] (-1,.2) to (-1,.3);
\draw[-,darkblue] (-1,-.2) to (-1,-.3);
\draw[-,darkblue] (0,-.2) to (0,-.3);
\draw[-,darkblue] (0,1.2) to (0,1.3);
\draw[<-,thick] (1) -- (2);
\draw[->,thick] (1) -- (3);
\draw[<-,thick] (1) -- (4);
\draw[->,dashed,ultra thick,darkred] plot [smooth] coordinates {(-1.15,.15) (-1.2,.7) (-.5,.6)};
\end{tikzpicture} &
\begin{tikzpicture}
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (1) at (0,0) {$2$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (2) at (0,1) {$3$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em,black,fill=darkred,fill opacity=.2,text opacity=1] (3) at (-1,0) {$4$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (4) at (1,0) {$1$};
\node[darkblue] (l0) at (-1,.4) {\tiny $2$};
\node[darkblue] (l4) at (-.3,.4) {\tiny $1$};
\node[darkblue] (l1) at (0,1.4) {\tiny $3$};
\node[darkblue] (l4) at (.3,.4) {\tiny $1$};
\node[darkblue] (l2) at (1.4,0) {\tiny $3$};
\node[darkblue] (l3) at (0,-.4) {\tiny $1$};
\node[darkblue] (l3) at (-1,-.4) {\tiny $1$};
\draw[-,darkblue] (1.2,0) to (1.3,0);
\draw[-,darkblue] (-.1,.2) to (-.22,.32);
\draw[-,darkblue] (.1,.2) to (.22,.32);
\draw[-,darkblue] (-1,.2) to (-1,.3);
\draw[-,darkblue] (-1,-.2) to (-1,-.3);
\draw[-,darkblue] (0,-.2) to (0,-.3);
\draw[-,darkblue] (0,1.2) to (0,1.3);
\draw[<-,thick] (1) -- (2);
\draw[->,thick] (1) -- (3);
\draw[<-,thick] (1) -- (4);
\draw[->,dashed,ultra thick,darkred] plot [smooth] coordinates {(-1.15,.15) (-1.2,.7) (-.5,.6)};
\end{tikzpicture}
&
\begin{tikzpicture}
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (1) at (0,0) {$3$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (2) at (0,1) {$1$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em,black,fill=darkred,fill opacity=.2,text opacity=1] (3) at (-1,0) {$4$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (4) at (1,0) {$2$};
\node[darkblue] (l0) at (-1,.4) {\tiny $3$};
\node[darkblue] (l4) at (-.3,.4) {\tiny $1$};
\node[darkblue] (l1) at (0,1.4) {\tiny $3$};
\node[darkblue] (l4) at (.3,.4) {\tiny $1$};
\node[darkblue] (l2) at (1.4,0) {\tiny $3$};
\node[darkblue] (l3) at (0,-.4) {\tiny $1$};
\node[darkblue] (l3) at (-1,-.4) {\tiny $0$};
\draw[-,darkblue] (1.2,0) to (1.3,0);
\draw[-,darkblue] (-.1,.2) to (-.22,.32);
\draw[-,darkblue] (.1,.2) to (.22,.32);
\draw[-,darkblue] (-1,.2) to (-1,.3);
\draw[-,darkblue] (-1,-.2) to (-1,-.3);
\draw[-,darkblue] (0,-.2) to (0,-.3);
\draw[-,darkblue] (0,1.2) to (0,1.3);
\draw[<-,thick] (1) -- (2);
\draw[->,thick] (1) -- (3);
\draw[<-,thick] (1) -- (4);
\draw[->,dashed,ultra thick,darkred] plot [smooth] coordinates {(-1.15,.15) (-1.2,.7) (-.5,.6)};
\end{tikzpicture} \\
(\!(\overline{4}1)\!)(\!(12)\!)(\!(\overline{2}1)\!)(\!(13)\!)(\!(\overline{3}1)\!)(\!(14)\!) &
(\!(\overline{4}2)\!)(\!(23)\!)(\!(\overline{3}2)\!)(\!(\overline{2}1)\!)(\!(12)\!)(\!(24)\!) &
(\!(\overline{4}3)\!)(\!(\overline{3}1)\!)(\!(13)\!)(\!(\overline{3}2)\!)(\!(23)\!)(\!(34)\!) \\[.5em] \hline \\
& \begin{tikzpicture}
\node[draw,circle,inner sep=0pt,thick,minimum width=1em,black,fill=darkred,fill opacity=.2,text opacity=1] (1) at (0,0) {$4$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (2) at (0,1) {$1$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (3) at (-1,0) {$3$};
\node[draw,circle,inner sep=0pt,thick,minimum width=1em] (4) at (1,0) {$2$};
\node[darkblue] (l4) at (-.25,.433) {\tiny $1$};
\node[darkblue] (l1) at (0,1.4) {\tiny $3$};
\node[darkblue] (l4) at (.3,.4) {\tiny $1$};
\node[darkblue] (l2) at (1.4,0) {\tiny $3$};
\node[darkblue] (l3) at (0,-.4) {\tiny $1$};
\node[darkblue] (l3) at (-1.4,0) {\tiny $3$};
\node[darkblue] (l0) at (-.433,.25) {\tiny $1$};
\draw[-,darkblue] (1.2,0) to (1.3,0);
\draw[-,darkblue] (-.1,.173) to (-.2,.3464);
\draw[-,darkblue] (-.173,.1) to (-.3464,.2);
\draw[-,darkblue] (.1,.2) to (.22,.32);
\draw[-,darkblue] (-1.2,0) to (-1.3,0);
%\draw[-,darkblue] (-1,-.2) to (-1,-.3);
\draw[-,darkblue] (0,-.2) to (0,-.3);
\draw[-,darkblue] (0,1.2) to (0,1.3);
\draw[<-,thick] (1) -- (2);
\draw[<-,thick] (1) -- (3);
\draw[<-,thick] (1) -- (4);
\draw[->,dashed,ultra thick,darkred] plot [smooth] coordinates {(-.15,.15) (-.5,.5) (-.3,1)};
\end{tikzpicture} & \\
& (\!(\overline{4}1)\!)(\!(14)\!)(\!(\overline{4}2)\!)(\!(24)\!)(\!(\overline{4}3)\!)(\!(34)\!)
\end{array}\]
\caption{The set $\T_4$, the 16 vertex-labeled trees on $4$ vertices, cyclically embedded in the plane according to~\Cref{sec:cyclic_from_trees}.  Below each tree is the corresponding cyclic factorization of $\lambda_4$}.
\label{fig:trees}
\end{figure}
